CoDy: Counterfactual Explainers for Dynamic Graphs

Temporal Graph Neural Networks (TGNNs) are widely used to model dynamic systems where relationships and features evolve over time. Although TGNNs demonstrate strong predictive capabilities in these domains, their complex architectures pose significant challenges for explainability. Counterfactual explanation methods provide a promising solution by illustrating how modifications to input graphs can influence model predictions. To address this challenge, we present CoDy, Counterfactual Explainer for Dynamic Graphs, a model-agnostic, instance-level explanation approach that identifies counterfactual subgraphs to interpret TGNN predictions. CoDy employs a search algorithm that combines Monte Carlo Tree Search with heuristic selection policies, efficiently exploring a vast search space of potential explanatory subgraphs by leveraging spatial, temporal, and local event impact information. Extensive experiments against state-of-the-art factual and counterfactual baselines demonstrate CoDy's effectiveness, with improvements of 16% in AUFSC+ over the strongest baseline.

==> figures/duration.tex <==
\pgfplotsset{
    compat=1.3,
    % create a custom `cycle list' to avoid unnecessary repetitions
    cycle list/.define={my cycle list}{
        mark=x,mark options={solid},dashed,opacity=0.5\\
        mark=x,mark options={solid},densely dotted\\
        mark=x,mark options={solid},solid\\
    },
    % define a custom `axis' style
    duration plot style/.style={
        axis line style={darkslategray38},
        tick align=inside,
        y grid style={lightgray204},
        ylabel=\textcolor{darkslategray38}{Duration per explanation (s)},
        ymajorgrids,
        ymajorticks=true,
        ytick style={color=darkslategray38},
    },
}

\begin{tikzpicture}
\footnotesize
\definecolor{black25}{RGB}{25,25,25}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.6\linewidth,
height=5cm,
axis line style={darkslategray38},
tick align=inside,
x grid style={lightgray204},
xmajorticks=true,
xmin=-0.145, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0.3,1.3,2.075},
xticklabels={CoDy,GreeDy,T-GNNExplainer},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Duration per explanation (s)},
ymajorticks=true,
ymajorgrids,
ymin=0, ymax=116.58586840215,
ytick style={color=darkslategray38},
name=duration ucim
]
\draw[draw=white,fill=forestgreen4416044,line width=0pt] (axis cs:-0.0375,0) rectangle (axis cs:0.0375,36.05963145806);
\draw[draw=white,fill=forestgreen4416044,line width=0pt] (axis cs:0.9625,0) rectangle (axis cs:1.0375,2.724751367735);
\draw[draw=white,fill=forestgreen4416044,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.0375,0) rectangle (axis cs:0.1125,36.404912224125);
\draw[draw=white,fill=forestgreen4416044,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.0375,0) rectangle (axis cs:1.1125,2.585628352755);
\draw[draw=white,fill=crimson2143940,line width=0pt] (axis cs:0.1125,0) rectangle (axis cs:0.1875,38.630427320995);
\draw[draw=white,fill=crimson2143940,line width=0pt] (axis cs:1.1125,0) rectangle (axis cs:1.1875,2.193433708645);
\draw[draw=white,fill=crimson2143940,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.1875,0) rectangle (axis cs:0.2625,37.35457269503);
\draw[draw=white,fill=crimson2143940,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.1875,0) rectangle (axis cs:1.2625,2.394366390485);
\draw[draw=white,fill=darkorange25512714,line width=0pt] (axis cs:0.2625,0) rectangle (axis cs:0.3375,36.350656251705);
\draw[draw=white,fill=darkorange25512714,line width=0pt] (axis cs:1.2625,0) rectangle (axis cs:1.3375,4.352619161345);
\draw[draw=white,fill=darkorange25512714,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.3375,0) rectangle (axis cs:0.4125,36.053679122735);
\draw[draw=white,fill=darkorange25512714,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.3375,0) rectangle (axis cs:1.4125,3.13097577488);
\draw[draw=white,fill=steelblue31119180,line width=0pt] (axis cs:0.4125,0) rectangle (axis cs:0.4875,43.564437462105);
\draw[draw=white,fill=steelblue31119180,line width=0pt] (axis cs:1.4125,0) rectangle (axis cs:1.4875,10.946801403775);
\draw[draw=white,fill=steelblue31119180,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.4875,0) rectangle (axis cs:0.5625,43.004068776375);
\draw[draw=white,fill=steelblue31119180,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.4875,0) rectangle (axis cs:1.5625,9.59518068432);
\draw[draw=white,fill=black25,line width=0.32pt] (axis cs:1.9625,0) rectangle (axis cs:2.0375,89.481513198155);
\draw[draw=white,fill=black25,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2.0375,0) rectangle (axis cs:2.1125,79.8419942476821);
\end{axis}

\node [above=of duration ucim, yshift=-0.75cm]{UCI-Messages};

\end{tikzpicture}

\vspace{0.25cm}

\begin{tikzpicture}
\footnotesize
\definecolor{black25}{RGB}{25,25,25}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.6\linewidth,
height=5cm,
axis line style={darkslategray38},
tick align=inside,
x grid style={lightgray204},
xmajorticks=true,
xmin=-0.145, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0.3,1.3,2.075},
xticklabels={CoDy,GreeDy,T-GNNExplainer},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Duration per explanation (s)},
ymajorticks=true,
ymajorgrids,
ymin=0, ymax=116.58586840215,
ytick style={color=darkslategray38},
name=duration uci
]
\draw[draw=white,fill=forestgreen4416044,line width=0pt] (axis cs:-0.0375,0.25) rectangle (axis cs:0.0375,30.6028906065);
\draw[draw=white,fill=forestgreen4416044,line width=0pt] (axis cs:0.9625,0.25) rectangle (axis cs:1.0375,2.216180264605);
\draw[draw=white,fill=forestgreen4416044,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.0375,0.25) rectangle (axis cs:0.1125,38.452741392605);
\draw[draw=white,fill=forestgreen4416044,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.0375,0.25) rectangle (axis cs:1.1125,2.61809634633);
\draw[draw=white,fill=crimson2143940,line width=0pt] (axis cs:0.1125,0.25) rectangle (axis cs:0.1875,33.7660269647);
\draw[draw=white,fill=crimson2143940,line width=0pt] (axis cs:1.1125,0.25) rectangle (axis cs:1.1875,1.729938742635);
\draw[draw=white,fill=crimson2143940,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.1875,0.25) rectangle (axis cs:0.2625,38.69578330189);
\draw[draw=white,fill=crimson2143940,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.1875,0.25) rectangle (axis cs:1.2625,2.6474922127);
\draw[draw=white,fill=darkorange25512714,line width=0pt] (axis cs:0.2625,0.25) rectangle (axis cs:0.3375,30.598101557775);
\draw[draw=white,fill=darkorange25512714,line width=0pt] (axis cs:1.2625,0.25) rectangle (axis cs:1.3375,2.76005051421);
\draw[draw=white,fill=darkorange25512714,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.3375,0.25) rectangle (axis cs:0.4125,38.74158638748);
\draw[draw=white,fill=darkorange25512714,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.3375,0.25) rectangle (axis cs:1.4125,3.092814419565);
\draw[draw=white,fill=steelblue31119180,line width=0pt] (axis cs:0.4125,0.25) rectangle (axis cs:0.4875,37.3704242381);
\draw[draw=white,fill=steelblue31119180,line width=0pt] (axis cs:1.4125,0.25) rectangle (axis cs:1.4875,8.363942620525);
\draw[draw=white,fill=steelblue31119180,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.4875,0.25) rectangle (axis cs:0.5625,48.06485384917);
\draw[draw=white,fill=steelblue31119180,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.4875,0.25) rectangle (axis cs:1.5625,9.822743930885);
\draw[draw=white,fill=black25,line width=0.32pt] (axis cs:1.9625,0.25) rectangle (axis cs:2.0375,111.034160383);
\draw[draw=white,fill=black25,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2.0375,0.25) rectangle (axis cs:2.1125,94.042724059);
\end{axis}

\node [above=of duration uci, yshift=-0.75cm]{UCI-Forums};

\end{tikzpicture}

\vspace{0.25cm}

\begin{tikzpicture}
\footnotesize
\definecolor{black25}{RGB}{25,25,25}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
width=0.6\linewidth,
height=5cm,
axis line style={darkslategray38},
tick align=inside,
x grid style={lightgray204},
xmajorticks=true,
xmin=-0.145, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0.3,1.3,2.075},
xticklabels={CoDy,GreeDy,T-GNNExplainer},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Duration per explanation (s)},
ymajorticks=true,
ymajorgrids,
ymin=0, ymax=230,
ytick style={color=darkslategray38},
name=duration wiki
]
\draw[draw=white,fill=forestgreen4416044,line width=0pt] (axis cs:-0.0375,0) rectangle (axis cs:0.0375,140.15186537443);
\draw[draw=white,fill=forestgreen4416044,line width=0pt] (axis cs:0.9625,0) rectangle (axis cs:1.0375,8.87379523828);
\draw[draw=white,fill=forestgreen4416044,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.0375,0) rectangle (axis cs:0.1125,160.05889744245);
\draw[draw=white,fill=forestgreen4416044,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.0375,0) rectangle (axis cs:1.1125,18.499238031915);
\draw[draw=white,fill=crimson2143940,line width=0pt] (axis cs:0.1125,0) rectangle (axis cs:0.1875,136.801585487685);
\draw[draw=white,fill=crimson2143940,line width=0pt] (axis cs:1.1125,0) rectangle (axis cs:1.1875,7.82166138514);
\draw[draw=white,fill=crimson2143940,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.1875,0) rectangle (axis cs:0.2625,146.141274435285);
\draw[draw=white,fill=crimson2143940,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.1875,0) rectangle (axis cs:1.2625,26.58926800007);
\draw[draw=white,fill=darkorange25512714,line width=0pt] (axis cs:0.2625,0) rectangle (axis cs:0.3375,135.995488635635);
\draw[draw=white,fill=darkorange25512714,line width=0pt] (axis cs:1.2625,0) rectangle (axis cs:1.3375,21.289191094195);
\draw[draw=white,fill=darkorange25512714,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.3375,0) rectangle (axis cs:0.4125,143.076116062475);
\draw[draw=white,fill=darkorange25512714,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.3375,0) rectangle (axis cs:1.4125,15.91719749749);
\draw[draw=white,fill=steelblue31119180,line width=0pt] (axis cs:0.4125,0) rectangle (axis cs:0.4875,198.548950647465);
\draw[draw=white,fill=steelblue31119180,line width=0pt] (axis cs:1.4125,0) rectangle (axis cs:1.4875,36.492590062105);
\draw[draw=white,fill=steelblue31119180,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0.4875,0) rectangle (axis cs:0.5625,169.60584976992);
\draw[draw=white,fill=steelblue31119180,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1.4875,0) rectangle (axis cs:1.5625,54.510617193745);
\draw[draw=white,fill=black25,line width=0.32pt] (axis cs:1.9625,0) rectangle (axis cs:2.0375,88.539939870335);
\draw[draw=white,fill=black25,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2.0375,0) rectangle (axis cs:2.1125,95.5359072419895);
\end{axis}

\node [above=of duration wiki, yshift=-0.75cm]{Wikipedia};

\end{tikzpicture}


\begin{tikzpicture}
\centering
\footnotesize
\definecolor{black25}{RGB}{25,25,25}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\matrix [
    draw,
    matrix of nodes,
    anchor=north,
    yshift=-2.5mm,
    xshift=-0.75cm,
    node font=\small,
    column sep=1em
] {
              &\footnotesize  \textit{random} &\footnotesize \textit{temporal} &\footnotesize \textit{spatio-temporal} &\footnotesize \textit{event-impact} &\footnotesize no selection strategy \\
    \footnotesize Correct prediction & \fill[forestgreen4416044] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[darkorange25512714] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[crimson2143940] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[steelblue31119180] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[black25] (-17.5pt,0) rectangle (17.5pt, 7.5pt); \\
    
    \footnotesize Wrong prediction & \fill[forestgreen4416044, postaction={pattern=north east lines, pattern color=white}] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[darkorange25512714, postaction={pattern=north east lines, pattern color=white}] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[crimson2143940, postaction={pattern=north east lines, pattern color=white}] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[steelblue31119180, postaction={pattern=north east lines, pattern color=white}] (-17.5pt,0) rectangle (17.5pt, 7.5pt); & \fill[black25, postaction={pattern=north east lines, pattern color=white}] (-17.5pt,0) rectangle (17.5pt, 7.5pt); \\
    %Wrong predictions & \ref{plt_fs_greedy_random} & \ref{plt_fs_greedy_closest} & \ref{plt_fs_greedy_recent} & \ref{plt_fs_greedy_local-gradient}  \\
};

\end{tikzpicture}

==> figures/greedy_baseline_example.tex <==
\begin{tikzpicture}[node distance={20mm}, main/.style = {draw, circle}]
    \node[main] (0) {$n_{root}$};
    
    \node[main] (2) [below of=0, ultra thick] {$n_2$};
    \node[main] (1) [left of = 2] {$n_1$};
    \node[main] (3) [right of=2] {$n_3$};

    \node[left=2mm of 1]{Iteration $1$:};

    \node[draw, align=left, rectangle, right=2mm of 3, text width=4.15cm] (d1) {
    \footnotesize
    $n_{best} \gets n_{2}$\\
    $pred_{best} = 1.996$\\
    $s_{best} = \{\varepsilon_2\}$
    };

    \node[draw, align=left, rectangle, above=2mm of d1, text width=4.15cm] {
    \footnotesize
    Initialization:\\
    $n_{best} \gets n_{root}$\\
    $pred_{orig} = 2.854$
    };

    \node[main] (21) [below of=1, ultra thick] {$n_4$};
    \node[main] (22) [right of=21] {$n_5$};
    \node[main] (23) [right of=22] {$n_6$};

    \node[left=2mm of 21]{Iteration $2$:};

    \node[draw, align=left, rectangle, right=2mm of 23, text width=4.15cm] {
    \footnotesize
    $n_{best} \gets n_{4}$\\
    $pred_{best} = 0.816$\\
    $s_{best} = \{\varepsilon_2, \varepsilon_1\}$
    };

    \node[main] (31) [below of=21] {$n_7$};
    \node[main] (32) [right of=31] {$n_8$};
    \node[main] (33) [right of=32, ultra thick] {$n_9$};

    \node[left=2mm of 31]{Iteration $3$:};

    \node[draw, align=left, rectangle, right=2mm of 33, text width=4.15cm] {
    \footnotesize
    $n_{best} \gets n_{9}$\\
    $pred_{best} = -0.052$\\
    $s_{best} = \{\varepsilon_2, \varepsilon_1, \varepsilon_5\}$
    };

    \draw[-stealth, ultra thick] (0) -- (2);
    \draw[-stealth] (0) -- (1);
    \draw[-stealth] (0) -- (3);
    
    \draw[-stealth, ultra thick] (2) -- (21);
    \draw[-stealth] (2) -- (22);
    \draw[-stealth] (2) -- (23);

    \draw[-stealth] (21) -- (31);
    \draw[-stealth] (21) -- (32);
    \draw[-stealth, ultra thick] (21) -- (33);
\end{tikzpicture}
